Scaling Properties of $S$-wave Level Density for Heavy Quarkonium from QCD Sum Rules

In the framework of a specific scheme of the QCD sum rules for $S$-wave levels of the heavy quarkonium, one derives an expression, relating the energetic density of quarkonium states and universal characteristics in the heavy quarkonium physics, such as the difference between the masses of a heavy quark $Q$ and meson $(Q\bar q)$ and the number of heavy quarkonium levels below the threshold of $(Q\bar Q) \to (Q\bar q) + (\bar Q q)$ decay.

==> (inline-0) <==
\begin{tabular}{||c|c|c||}
\hline
quantity & exp. & present \\
\hline
$f_1$ & $715\pm15$ & input \\
$f_2$ & $487\pm16$ & $506\pm10$ \\
$f_3$ & $429\pm14$ & $412\pm8$ \\
$f_4$ & $320\pm30$ & $358\pm7$ \\
$f_5$ & $369\pm46$ & $320\pm7$ \\
$f_6$ & $240\pm30$ & $292\pm6$ \\
\hline
\end{tabular}
\begin{tabular}{||c|c|c||}
\hline
quantity & exp. & present \\
\hline
$f_1$ & $410\pm14$ & input \\
$f_2$ & $283\pm14$ & $290\pm10$ \\
$f_3$ & $205\pm20$ & $237\pm8$ \\
$f_4$ & $180\pm30$ & $205\pm7$ \\
$f_5$ & $145\pm15$ & $183\pm6$ \\
\hline
\end{tabular}
\end{center}
\end{table}
\setlength{\unitlength}{0.85mm}\thicklines
\begin{figure}[t]
\begin{center}
\begin{picture}(100,95)
\put(15,10){\framebox(80,80)}
\put(15,30){\line(1,0){3}}
\put(3,30){$200$}
\put(15,50){\line(1,0){3}}
\put(3,50){$400$}
\put(15,70){\line(1,0){3}}
\put(3,70){$600$}
\put(15,20){\line(1,0){3}}
\put(15,40){\line(1,0){3}}
\put(15,60){\line(1,0){3}}
\put(15,80){\line(1,0){3}}

\put(0,93){$f_n,\;MeV$}

\put(25,10){\line(0,1){3}}
\put(35,10){\line(0,1){3}}
\put(45,10){\line(0,1){3}}
\put(55,10){\line(0,1){3}}
\put(65,10){\line(0,1){3}}
\put(75,10){\line(0,1){3}}
\put(85,10){\line(0,1){3}}
\put(25,2){$1$}
\put(35,2){$2$}
\put(45,2){$3$}
\put(55,2){$4$}
\put(65,2){$5$}
\put(75,2){$6$}
\put(85,2){$7$}
\put(95,2){$n$}

\put(25,81.5){\circle*{1.6}}
\put(35,58.7){\circle*{1.6}}
\put(45,52.9){\circle*{1.6}}
\put(55,42.0){\circle*{1.6}}
\put(65,46.9){\circle*{1.6}}
\put(75,34.0){\circle*{1.6}}
\put(55,39.0){\line(0,1){6}}
\put(65,42.3){\line(0,1){9.2}}
\put(75,31.0){\line(0,1){6}}

 \put( 25.10, 81.15){\circle*{0.75}}
 \put( 25.20, 80.80){\circle*{0.75}}
 \put( 25.30, 80.45){\circle*{0.75}}
 \put( 25.40, 80.11){\circle*{0.75}}
 \put( 25.50, 79.78){\circle*{0.75}}
 \put( 25.60, 79.45){\circle*{0.75}}
 \put( 25.70, 79.12){\circle*{0.75}}
 \put( 25.80, 78.80){\circle*{0.75}}
 \put( 25.90, 78.48){\circle*{0.75}}
 \put( 26.00, 78.17){\circle*{0.75}}
 \put( 26.10, 77.86){\circle*{0.75}}
 \put( 26.20, 77.56){\circle*{0.75}}
 \put( 26.30, 77.26){\circle*{0.75}}
 \put( 26.40, 76.97){\circle*{0.75}}
 \put( 26.50, 76.67){\circle*{0.75}}
 \put( 26.60, 76.39){\circle*{0.75}}
 \put( 26.70, 76.10){\circle*{0.75}}
 \put( 26.80, 75.82){\circle*{0.75}}
 \put( 26.90, 75.54){\circle*{0.75}}
 \put( 27.00, 75.27){\circle*{0.75}}
 \put( 27.10, 75.00){\circle*{0.75}}
 \put( 27.20, 74.73){\circle*{0.75}}
 \put( 27.30, 74.47){\circle*{0.75}}
 \put( 27.40, 74.21){\circle*{0.75}}
 \put( 27.50, 73.95){\circle*{0.75}}
 \put( 27.60, 73.70){\circle*{0.75}}
 \put( 27.70, 73.45){\circle*{0.75}}
 \put( 27.80, 73.20){\circle*{0.75}}
 \put( 27.90, 72.95){\circle*{0.75}}
 \put( 28.00, 72.71){\circle*{0.75}}
 \put( 28.10, 72.47){\circle*{0.75}}
 \put( 28.20, 72.23){\circle*{0.75}}
 \put( 28.30, 72.00){\circle*{0.75}}
 \put( 28.40, 71.77){\circle*{0.75}}
 \put( 28.50, 71.54){\circle*{0.75}}
 \put( 28.60, 71.31){\circle*{0.75}}
 \put( 28.70, 71.09){\circle*{0.75}}
 \put( 28.80, 70.86){\circle*{0.75}}
 \put( 28.90, 70.65){\circle*{0.75}}
 \put( 29.00, 70.43){\circle*{0.75}}
 \put( 29.10, 70.21){\circle*{0.75}}
 \put( 29.20, 70.00){\circle*{0.75}}
 \put( 29.30, 69.79){\circle*{0.75}}
 \put( 29.40, 69.58){\circle*{0.75}}
 \put( 29.50, 69.38){\circle*{0.75}}
 \put( 29.60, 69.17){\circle*{0.75}}
 \put( 29.70, 68.97){\circle*{0.75}}
 \put( 29.80, 68.77){\circle*{0.75}}
 \put( 29.90, 68.58){\circle*{0.75}}
 \put( 30.00, 68.38){\circle*{0.75}}
 \put( 30.10, 68.19){\circle*{0.75}}
 \put( 30.20, 67.99){\circle*{0.75}}
 \put( 30.30, 67.80){\circle*{0.75}}
 \put( 30.40, 67.62){\circle*{0.75}}
 \put( 30.50, 67.43){\circle*{0.75}}
 \put( 30.60, 67.25){\circle*{0.75}}
 \put( 30.70, 67.06){\circle*{0.75}}
 \put( 30.80, 66.88){\circle*{0.75}}
 \put( 30.90, 66.70){\circle*{0.75}}
 \put( 31.00, 66.53){\circle*{0.75}}
 \put( 31.10, 66.35){\circle*{0.75}}
 \put( 31.20, 66.18){\circle*{0.75}}
 \put( 31.30, 66.00){\circle*{0.75}}
 \put( 31.40, 65.83){\circle*{0.75}}
 \put( 31.50, 65.66){\circle*{0.75}}
 \put( 31.60, 65.49){\circle*{0.75}}
 \put( 31.70, 65.33){\circle*{0.75}}
 \put( 31.80, 65.16){\circle*{0.75}}
 \put( 31.90, 65.00){\circle*{0.75}}
 \put( 32.00, 64.84){\circle*{0.75}}
 \put( 32.10, 64.68){\circle*{0.75}}
 \put( 32.20, 64.52){\circle*{0.75}}
 \put( 32.30, 64.36){\circle*{0.75}}
 \put( 32.40, 64.20){\circle*{0.75}}
 \put( 32.50, 64.05){\circle*{0.75}}
 \put( 32.60, 63.90){\circle*{0.75}}
 \put( 32.70, 63.74){\circle*{0.75}}
 \put( 32.80, 63.59){\circle*{0.75}}
 \put( 32.90, 63.44){\circle*{0.75}}
 \put( 33.00, 63.29){\circle*{0.75}}
 \put( 33.10, 63.15){\circle*{0.75}}
 \put( 33.20, 63.00){\circle*{0.75}}
 \put( 33.30, 62.85){\circle*{0.75}}
 \put( 33.40, 62.71){\circle*{0.75}}
 \put( 33.50, 62.57){\circle*{0.75}}
 \put( 33.60, 62.43){\circle*{0.75}}
 \put( 33.70, 62.29){\circle*{0.75}}
 \put( 33.80, 62.15){\circle*{0.75}}
 \put( 33.90, 62.01){\circle*{0.75}}
 \put( 34.00, 61.87){\circle*{0.75}}
 \put( 34.10, 61.74){\circle*{0.75}}
 \put( 34.20, 61.60){\circle*{0.75}}
 \put( 34.30, 61.47){\circle*{0.75}}
 \put( 34.40, 61.33){\circle*{0.75}}
 \put( 34.50, 61.20){\circle*{0.75}}
 \put( 34.60, 61.07){\circle*{0.75}}
 \put( 34.70, 60.94){\circle*{0.75}}
 \put( 34.80, 60.81){\circle*{0.75}}
 \put( 34.90, 60.69){\circle*{0.75}}
 \put( 35.00, 60.56){\circle*{0.75}}
 \put( 35.10, 60.43){\circle*{0.75}}
 \put( 35.20, 60.31){\circle*{0.75}}
 \put( 35.30, 60.18){\circle*{0.75}}
 \put( 35.40, 60.06){\circle*{0.75}}
 \put( 35.50, 59.94){\circle*{0.75}}
 \put( 35.60, 59.82){\circle*{0.75}}
 \put( 35.70, 59.70){\circle*{0.75}}
 \put( 35.80, 59.58){\circle*{0.75}}
 \put( 35.90, 59.46){\circle*{0.75}}
 \put( 36.00, 59.34){\circle*{0.75}}
 \put( 36.10, 59.22){\circle*{0.75}}
 \put( 36.20, 59.11){\circle*{0.75}}
 \put( 36.30, 58.99){\circle*{0.75}}
 \put( 36.40, 58.88){\circle*{0.75}}
 \put( 36.50, 58.76){\circle*{0.75}}
 \put( 36.60, 58.65){\circle*{0.75}}
 \put( 36.70, 58.54){\circle*{0.75}}
 \put( 36.80, 58.43){\circle*{0.75}}
 \put( 36.90, 58.32){\circle*{0.75}}
 \put( 37.00, 58.21){\circle*{0.75}}
 \put( 37.10, 58.10){\circle*{0.75}}
 \put( 37.20, 57.99){\circle*{0.75}}
 \put( 37.30, 57.88){\circle*{0.75}}
 \put( 37.40, 57.77){\circle*{0.75}}
 \put( 37.50, 57.67){\circle*{0.75}}
 \put( 37.60, 57.56){\circle*{0.75}}
 \put( 37.70, 57.46){\circle*{0.75}}
 \put( 37.80, 57.35){\circle*{0.75}}
 \put( 37.90, 57.25){\circle*{0.75}}
 \put( 38.00, 57.15){\circle*{0.75}}
 \put( 38.10, 57.04){\circle*{0.75}}
 \put( 38.20, 56.94){\circle*{0.75}}
 \put( 38.30, 56.84){\circle*{0.75}}
 \put( 38.40, 56.74){\circle*{0.75}}
 \put( 38.50, 56.64){\circle*{0.75}}
 \put( 38.60, 56.54){\circle*{0.75}}
 \put( 38.70, 56.44){\circle*{0.75}}
 \put( 38.80, 56.35){\circle*{0.75}}
 \put( 38.90, 56.25){\circle*{0.75}}
 \put( 39.00, 56.15){\circle*{0.75}}
 \put( 39.10, 56.06){\circle*{0.75}}
 \put( 39.20, 55.96){\circle*{0.75}}
 \put( 39.30, 55.87){\circle*{0.75}}
 \put( 39.40, 55.77){\circle*{0.75}}
 \put( 39.50, 55.68){\circle*{0.75}}
 \put( 39.60, 55.59){\circle*{0.75}}
 \put( 39.70, 55.49){\circle*{0.75}}
 \put( 39.80, 55.40){\circle*{0.75}}
 \put( 39.90, 55.31){\circle*{0.75}}
 \put( 40.00, 55.22){\circle*{0.75}}
 \put( 40.10, 55.13){\circle*{0.75}}
 \put( 40.20, 55.04){\circle*{0.75}}
 \put( 40.30, 54.95){\circle*{0.75}}
 \put( 40.40, 54.86){\circle*{0.75}}
 \put( 40.50, 54.78){\circle*{0.75}}
 \put( 40.60, 54.69){\circle*{0.75}}
 \put( 40.70, 54.60){\circle*{0.75}}
 \put( 40.80, 54.51){\circle*{0.75}}
 \put( 40.90, 54.43){\circle*{0.75}}
 \put( 41.00, 54.34){\circle*{0.75}}
 \put( 41.10, 54.26){\circle*{0.75}}
 \put( 41.20, 54.17){\circle*{0.75}}
 \put( 41.30, 54.09){\circle*{0.75}}
 \put( 41.40, 54.01){\circle*{0.75}}
 \put( 41.50, 53.92){\circle*{0.75}}
 \put( 41.60, 53.84){\circle*{0.75}}
 \put( 41.70, 53.76){\circle*{0.75}}
 \put( 41.80, 53.68){\circle*{0.75}}
 \put( 41.90, 53.59){\circle*{0.75}}
 \put( 42.00, 53.51){\circle*{0.75}}
 \put( 42.10, 53.43){\circle*{0.75}}
 \put( 42.20, 53.35){\circle*{0.75}}
 \put( 42.30, 53.27){\circle*{0.75}}
 \put( 42.40, 53.19){\circle*{0.75}}
 \put( 42.50, 53.12){\circle*{0.75}}
 \put( 42.60, 53.04){\circle*{0.75}}
 \put( 42.70, 52.96){\circle*{0.75}}
 \put( 42.80, 52.88){\circle*{0.75}}
 \put( 42.90, 52.81){\circle*{0.75}}
 \put( 43.00, 52.73){\circle*{0.75}}
 \put( 43.10, 52.65){\circle*{0.75}}
 \put( 43.20, 52.58){\circle*{0.75}}
 \put( 43.30, 52.50){\circle*{0.75}}
 \put( 43.40, 52.43){\circle*{0.75}}
 \put( 43.50, 52.35){\circle*{0.75}}
 \put( 43.60, 52.28){\circle*{0.75}}
 \put( 43.70, 52.21){\circle*{0.75}}
 \put( 43.80, 52.13){\circle*{0.75}}
 \put( 43.90, 52.06){\circle*{0.75}}
 \put( 44.00, 51.99){\circle*{0.75}}
 \put( 44.10, 51.91){\circle*{0.75}}
 \put( 44.20, 51.84){\circle*{0.75}}
 \put( 44.30, 51.77){\circle*{0.75}}
 \put( 44.40, 51.70){\circle*{0.75}}
 \put( 44.50, 51.63){\circle*{0.75}}
 \put( 44.60, 51.56){\circle*{0.75}}
 \put( 44.70, 51.49){\circle*{0.75}}
 \put( 44.80, 51.42){\circle*{0.75}}
 \put( 44.90, 51.35){\circle*{0.75}}
 \put( 45.00, 51.28){\circle*{0.75}}
 \put( 45.10, 51.21){\circle*{0.75}}
 \put( 45.20, 51.14){\circle*{0.75}}
 \put( 45.30, 51.08){\circle*{0.75}}
 \put( 45.40, 51.01){\circle*{0.75}}
 \put( 45.50, 50.94){\circle*{0.75}}
 \put( 45.60, 50.87){\circle*{0.75}}
 \put( 45.70, 50.81){\circle*{0.75}}
 \put( 45.80, 50.74){\circle*{0.75}}
 \put( 45.90, 50.67){\circle*{0.75}}
 \put( 46.00, 50.61){\circle*{0.75}}
 \put( 46.10, 50.54){\circle*{0.75}}
 \put( 46.20, 50.48){\circle*{0.75}}
 \put( 46.30, 50.41){\circle*{0.75}}
 \put( 46.40, 50.35){\circle*{0.75}}
 \put( 46.50, 50.29){\circle*{0.75}}
 \put( 46.60, 50.22){\circle*{0.75}}
 \put( 46.70, 50.16){\circle*{0.75}}
 \put( 46.80, 50.10){\circle*{0.75}}
 \put( 46.90, 50.03){\circle*{0.75}}
 \put( 47.00, 49.97){\circle*{0.75}}
 \put( 47.10, 49.91){\circle*{0.75}}
 \put( 47.20, 49.85){\circle*{0.75}}
 \put( 47.30, 49.78){\circle*{0.75}}
 \put( 47.40, 49.72){\circle*{0.75}}
 \put( 47.50, 49.66){\circle*{0.75}}
 \put( 47.60, 49.60){\circle*{0.75}}
 \put( 47.70, 49.54){\circle*{0.75}}
 \put( 47.80, 49.48){\circle*{0.75}}
 \put( 47.90, 49.42){\circle*{0.75}}
 \put( 48.00, 49.36){\circle*{0.75}}
 \put( 48.10, 49.30){\circle*{0.75}}
 \put( 48.20, 49.24){\circle*{0.75}}
 \put( 48.30, 49.18){\circle*{0.75}}
 \put( 48.40, 49.12){\circle*{0.75}}
 \put( 48.50, 49.06){\circle*{0.75}}
 \put( 48.60, 49.01){\circle*{0.75}}
 \put( 48.70, 48.95){\circle*{0.75}}
 \put( 48.80, 48.89){\circle*{0.75}}
 \put( 48.90, 48.83){\circle*{0.75}}
 \put( 49.00, 48.78){\circle*{0.75}}
 \put( 49.10, 48.72){\circle*{0.75}}
 \put( 49.20, 48.66){\circle*{0.75}}
 \put( 49.30, 48.61){\circle*{0.75}}
 \put( 49.40, 48.55){\circle*{0.75}}
 \put( 49.50, 48.49){\circle*{0.75}}
 \put( 49.60, 48.44){\circle*{0.75}}
 \put( 49.70, 48.38){\circle*{0.75}}
 \put( 49.80, 48.33){\circle*{0.75}}
 \put( 49.90, 48.27){\circle*{0.75}}
 \put( 50.00, 48.22){\circle*{0.75}}
 \put( 50.10, 48.16){\circle*{0.75}}
 \put( 50.20, 48.11){\circle*{0.75}}
 \put( 50.30, 48.06){\circle*{0.75}}
 \put( 50.40, 48.00){\circle*{0.75}}
 \put( 50.50, 47.95){\circle*{0.75}}
 \put( 50.60, 47.89){\circle*{0.75}}
 \put( 50.70, 47.84){\circle*{0.75}}
 \put( 50.80, 47.79){\circle*{0.75}}
 \put( 50.90, 47.74){\circle*{0.75}}
 \put( 51.00, 47.68){\circle*{0.75}}
 \put( 51.10, 47.63){\circle*{0.75}}
 \put( 51.20, 47.58){\circle*{0.75}}
 \put( 51.30, 47.53){\circle*{0.75}}
 \put( 51.40, 47.48){\circle*{0.75}}
 \put( 51.50, 47.42){\circle*{0.75}}
 \put( 51.60, 47.37){\circle*{0.75}}
 \put( 51.70, 47.32){\circle*{0.75}}
 \put( 51.80, 47.27){\circle*{0.75}}
 \put( 51.90, 47.22){\circle*{0.75}}
 \put( 52.00, 47.17){\circle*{0.75}}
 \put( 52.10, 47.12){\circle*{0.75}}
 \put( 52.20, 47.07){\circle*{0.75}}
 \put( 52.30, 47.02){\circle*{0.75}}
 \put( 52.40, 46.97){\circle*{0.75}}
 \put( 52.50, 46.92){\circle*{0.75}}
 \put( 52.60, 46.87){\circle*{0.75}}
 \put( 52.70, 46.82){\circle*{0.75}}
 \put( 52.80, 46.78){\circle*{0.75}}
 \put( 52.90, 46.73){\circle*{0.75}}
 \put( 53.00, 46.68){\circle*{0.75}}
 \put( 53.10, 46.63){\circle*{0.75}}
 \put( 53.20, 46.58){\circle*{0.75}}
 \put( 53.30, 46.53){\circle*{0.75}}
 \put( 53.40, 46.49){\circle*{0.75}}
 \put( 53.50, 46.44){\circle*{0.75}}
 \put( 53.60, 46.39){\circle*{0.75}}
 \put( 53.70, 46.35){\circle*{0.75}}
 \put( 53.80, 46.30){\circle*{0.75}}
 \put( 53.90, 46.25){\circle*{0.75}}
 \put( 54.00, 46.21){\circle*{0.75}}
 \put( 54.10, 46.16){\circle*{0.75}}
 \put( 54.20, 46.11){\circle*{0.75}}
 \put( 54.30, 46.07){\circle*{0.75}}
 \put( 54.40, 46.02){\circle*{0.75}}
 \put( 54.50, 45.98){\circle*{0.75}}
 \put( 54.60, 45.93){\circle*{0.75}}
 \put( 54.70, 45.88){\circle*{0.75}}
 \put( 54.80, 45.84){\circle*{0.75}}
 \put( 54.90, 45.79){\circle*{0.75}}
 \put( 55.00, 45.75){\circle*{0.75}}
 \put( 55.10, 45.71){\circle*{0.75}}
 \put( 55.20, 45.66){\circle*{0.75}}
 \put( 55.30, 45.62){\circle*{0.75}}
 \put( 55.40, 45.57){\circle*{0.75}}
 \put( 55.50, 45.53){\circle*{0.75}}
 \put( 55.60, 45.48){\circle*{0.75}}
 \put( 55.70, 45.44){\circle*{0.75}}
 \put( 55.80, 45.40){\circle*{0.75}}
 \put( 55.90, 45.35){\circle*{0.75}}
 \put( 56.00, 45.31){\circle*{0.75}}
 \put( 56.10, 45.27){\circle*{0.75}}
 \put( 56.20, 45.23){\circle*{0.75}}
 \put( 56.30, 45.18){\circle*{0.75}}
 \put( 56.40, 45.14){\circle*{0.75}}
 \put( 56.50, 45.10){\circle*{0.75}}
 \put( 56.60, 45.06){\circle*{0.75}}
 \put( 56.70, 45.01){\circle*{0.75}}
 \put( 56.80, 44.97){\circle*{0.75}}
 \put( 56.90, 44.93){\circle*{0.75}}
 \put( 57.00, 44.89){\circle*{0.75}}
 \put( 57.10, 44.85){\circle*{0.75}}
 \put( 57.20, 44.81){\circle*{0.75}}
 \put( 57.30, 44.76){\circle*{0.75}}
 \put( 57.40, 44.72){\circle*{0.75}}
 \put( 57.50, 44.68){\circle*{0.75}}
 \put( 57.60, 44.64){\circle*{0.75}}
 \put( 57.70, 44.60){\circle*{0.75}}
 \put( 57.80, 44.56){\circle*{0.75}}
 \put( 57.90, 44.52){\circle*{0.75}}
 \put( 58.00, 44.48){\circle*{0.75}}
 \put( 58.10, 44.44){\circle*{0.75}}
 \put( 58.20, 44.40){\circle*{0.75}}
 \put( 58.30, 44.36){\circle*{0.75}}
 \put( 58.40, 44.32){\circle*{0.75}}
 \put( 58.50, 44.28){\circle*{0.75}}
 \put( 58.60, 44.24){\circle*{0.75}}
 \put( 58.70, 44.20){\circle*{0.75}}
 \put( 58.80, 44.16){\circle*{0.75}}
 \put( 58.90, 44.13){\circle*{0.75}}
 \put( 59.00, 44.09){\circle*{0.75}}
 \put( 59.10, 44.05){\circle*{0.75}}
 \put( 59.20, 44.01){\circle*{0.75}}
 \put( 59.30, 43.97){\circle*{0.75}}
 \put( 59.40, 43.93){\circle*{0.75}}
 \put( 59.50, 43.89){\circle*{0.75}}
 \put( 59.60, 43.86){\circle*{0.75}}
 \put( 59.70, 43.82){\circle*{0.75}}
 \put( 59.80, 43.78){\circle*{0.75}}
 \put( 59.90, 43.74){\circle*{0.75}}
 \put( 60.00, 43.71){\circle*{0.75}}
 \put( 60.10, 43.67){\circle*{0.75}}
 \put( 60.20, 43.63){\circle*{0.75}}
 \put( 60.30, 43.59){\circle*{0.75}}
 \put( 60.40, 43.56){\circle*{0.75}}
 \put( 60.50, 43.52){\circle*{0.75}}
 \put( 60.60, 43.48){\circle*{0.75}}
 \put( 60.70, 43.45){\circle*{0.75}}
 \put( 60.80, 43.41){\circle*{0.75}}
 \put( 60.90, 43.37){\circle*{0.75}}
 \put( 61.00, 43.34){\circle*{0.75}}
 \put( 61.10, 43.30){\circle*{0.75}}
 \put( 61.20, 43.26){\circle*{0.75}}
 \put( 61.30, 43.23){\circle*{0.75}}
 \put( 61.40, 43.19){\circle*{0.75}}
 \put( 61.50, 43.16){\circle*{0.75}}
 \put( 61.60, 43.12){\circle*{0.75}}
 \put( 61.70, 43.09){\circle*{0.75}}
 \put( 61.80, 43.05){\circle*{0.75}}
 \put( 61.90, 43.02){\circle*{0.75}}
 \put( 62.00, 42.98){\circle*{0.75}}
 \put( 62.10, 42.95){\circle*{0.75}}
 \put( 62.20, 42.91){\circle*{0.75}}
 \put( 62.30, 42.88){\circle*{0.75}}
 \put( 62.40, 42.84){\circle*{0.75}}
 \put( 62.50, 42.81){\circle*{0.75}}
 \put( 62.60, 42.77){\circle*{0.75}}
 \put( 62.70, 42.74){\circle*{0.75}}
 \put( 62.80, 42.70){\circle*{0.75}}
 \put( 62.90, 42.67){\circle*{0.75}}
 \put( 63.00, 42.64){\circle*{0.75}}
 \put( 63.10, 42.60){\circle*{0.75}}
 \put( 63.20, 42.57){\circle*{0.75}}
 \put( 63.30, 42.53){\circle*{0.75}}
 \put( 63.40, 42.50){\circle*{0.75}}
 \put( 63.50, 42.47){\circle*{0.75}}
 \put( 63.60, 42.43){\circle*{0.75}}
 \put( 63.70, 42.40){\circle*{0.75}}
 \put( 63.80, 42.37){\circle*{0.75}}
 \put( 63.90, 42.33){\circle*{0.75}}
 \put( 64.00, 42.30){\circle*{0.75}}
 \put( 64.10, 42.27){\circle*{0.75}}
 \put( 64.20, 42.23){\circle*{0.75}}
 \put( 64.30, 42.20){\circle*{0.75}}
 \put( 64.40, 42.17){\circle*{0.75}}
 \put( 64.50, 42.14){\circle*{0.75}}
 \put( 64.60, 42.10){\circle*{0.75}}
 \put( 64.70, 42.07){\circle*{0.75}}
 \put( 64.80, 42.04){\circle*{0.75}}
 \put( 64.90, 42.01){\circle*{0.75}}
 \put( 65.00, 41.98){\circle*{0.75}}
 \put( 65.10, 41.94){\circle*{0.75}}
 \put( 65.20, 41.91){\circle*{0.75}}
 \put( 65.30, 41.88){\circle*{0.75}}
 \put( 65.40, 41.85){\circle*{0.75}}
 \put( 65.50, 41.82){\circle*{0.75}}
 \put( 65.60, 41.79){\circle*{0.75}}
 \put( 65.70, 41.75){\circle*{0.75}}
 \put( 65.80, 41.72){\circle*{0.75}}
 \put( 65.90, 41.69){\circle*{0.75}}
 \put( 66.00, 41.66){\circle*{0.75}}
 \put( 66.10, 41.63){\circle*{0.75}}
 \put( 66.20, 41.60){\circle*{0.75}}
 \put( 66.30, 41.57){\circle*{0.75}}
 \put( 66.40, 41.54){\circle*{0.75}}
 \put( 66.50, 41.51){\circle*{0.75}}
 \put( 66.60, 41.48){\circle*{0.75}}
 \put( 66.70, 41.45){\circle*{0.75}}
 \put( 66.80, 41.42){\circle*{0.75}}
 \put( 66.90, 41.39){\circle*{0.75}}
 \put( 67.00, 41.35){\circle*{0.75}}
 \put( 67.10, 41.32){\circle*{0.75}}
 \put( 67.20, 41.29){\circle*{0.75}}
 \put( 67.30, 41.26){\circle*{0.75}}
 \put( 67.40, 41.23){\circle*{0.75}}
 \put( 67.50, 41.21){\circle*{0.75}}
 \put( 67.60, 41.18){\circle*{0.75}}
 \put( 67.70, 41.15){\circle*{0.75}}
 \put( 67.80, 41.12){\circle*{0.75}}
 \put( 67.90, 41.09){\circle*{0.75}}
 \put( 68.00, 41.06){\circle*{0.75}}
 \put( 68.10, 41.03){\circle*{0.75}}
 \put( 68.20, 41.00){\circle*{0.75}}
 \put( 68.30, 40.97){\circle*{0.75}}
 \put( 68.40, 40.94){\circle*{0.75}}
 \put( 68.50, 40.91){\circle*{0.75}}
 \put( 68.60, 40.88){\circle*{0.75}}
 \put( 68.70, 40.85){\circle*{0.75}}
 \put( 68.80, 40.83){\circle*{0.75}}
 \put( 68.90, 40.80){\circle*{0.75}}
 \put( 69.00, 40.77){\circle*{0.75}}
 \put( 69.10, 40.74){\circle*{0.75}}
 \put( 69.20, 40.71){\circle*{0.75}}
 \put( 69.30, 40.68){\circle*{0.75}}
 \put( 69.40, 40.66){\circle*{0.75}}
 \put( 69.50, 40.63){\circle*{0.75}}
 \put( 69.60, 40.60){\circle*{0.75}}
 \put( 69.70, 40.57){\circle*{0.75}}
 \put( 69.80, 40.54){\circle*{0.75}}
 \put( 69.90, 40.52){\circle*{0.75}}
 \put( 70.00, 40.49){\circle*{0.75}}
 \put( 70.10, 40.46){\circle*{0.75}}
 \put( 70.20, 40.43){\circle*{0.75}}
 \put( 70.30, 40.40){\circle*{0.75}}
 \put( 70.40, 40.38){\circle*{0.75}}
 \put( 70.50, 40.35){\circle*{0.75}}
 \put( 70.60, 40.32){\circle*{0.75}}
 \put( 70.70, 40.30){\circle*{0.75}}
 \put( 70.80, 40.27){\circle*{0.75}}
 \put( 70.90, 40.24){\circle*{0.75}}
 \put( 71.00, 40.21){\circle*{0.75}}
 \put( 71.10, 40.19){\circle*{0.75}}
 \put( 71.20, 40.16){\circle*{0.75}}
 \put( 71.30, 40.13){\circle*{0.75}}
 \put( 71.40, 40.11){\circle*{0.75}}
 \put( 71.50, 40.08){\circle*{0.75}}
 \put( 71.60, 40.05){\circle*{0.75}}
 \put( 71.70, 40.03){\circle*{0.75}}
 \put( 71.80, 40.00){\circle*{0.75}}
 \put( 71.90, 39.97){\circle*{0.75}}
 \put( 72.00, 39.95){\circle*{0.75}}
 \put( 72.10, 39.92){\circle*{0.75}}
 \put( 72.20, 39.90){\circle*{0.75}}
 \put( 72.30, 39.87){\circle*{0.75}}
 \put( 72.40, 39.84){\circle*{0.75}}
 \put( 72.50, 39.82){\circle*{0.75}}
 \put( 72.60, 39.79){\circle*{0.75}}
 \put( 72.70, 39.77){\circle*{0.75}}
 \put( 72.80, 39.74){\circle*{0.75}}
 \put( 72.90, 39.71){\circle*{0.75}}
 \put( 73.00, 39.69){\circle*{0.75}}
 \put( 73.10, 39.66){\circle*{0.75}}
 \put( 73.20, 39.64){\circle*{0.75}}
 \put( 73.30, 39.61){\circle*{0.75}}
 \put( 73.40, 39.59){\circle*{0.75}}
 \put( 73.50, 39.56){\circle*{0.75}}
 \put( 73.60, 39.54){\circle*{0.75}}
 \put( 73.70, 39.51){\circle*{0.75}}
 \put( 73.80, 39.49){\circle*{0.75}}
 \put( 73.90, 39.46){\circle*{0.75}}
 \put( 74.00, 39.44){\circle*{0.75}}
 \put( 74.10, 39.41){\circle*{0.75}}
 \put( 74.20, 39.39){\circle*{0.75}}
 \put( 74.30, 39.36){\circle*{0.75}}
 \put( 74.40, 39.34){\circle*{0.75}}
 \put( 74.50, 39.31){\circle*{0.75}}
 \put( 74.60, 39.29){\circle*{0.75}}
 \put( 74.70, 39.26){\circle*{0.75}}
 \put( 74.80, 39.24){\circle*{0.75}}
 \put( 74.90, 39.21){\circle*{0.75}}
 \put( 75.00, 39.19){\circle*{0.75}}
 \put( 75.10, 39.17){\circle*{0.75}}
 \put( 75.20, 39.14){\circle*{0.75}}
 \put( 75.30, 39.12){\circle*{0.75}}
 \put( 75.40, 39.09){\circle*{0.75}}
 \put( 75.50, 39.07){\circle*{0.75}}
 \put( 75.60, 39.04){\circle*{0.75}}
 \put( 75.70, 39.02){\circle*{0.75}}
 \put( 75.80, 39.00){\circle*{0.75}}
 \put( 75.90, 38.97){\circle*{0.75}}
 \put( 76.00, 38.95){\circle*{0.75}}
 \put( 76.10, 38.93){\circle*{0.75}}
 \put( 76.20, 38.90){\circle*{0.75}}
 \put( 76.30, 38.88){\circle*{0.75}}
 \put( 76.40, 38.86){\circle*{0.75}}
 \put( 76.50, 38.83){\circle*{0.75}}
 \put( 76.60, 38.81){\circle*{0.75}}
 \put( 76.70, 38.78){\circle*{0.75}}
 \put( 76.80, 38.76){\circle*{0.75}}
 \put( 76.90, 38.74){\circle*{0.75}}
 \put( 77.00, 38.72){\circle*{0.75}}
 \put( 77.10, 38.69){\circle*{0.75}}
 \put( 77.20, 38.67){\circle*{0.75}}
 \put( 77.30, 38.65){\circle*{0.75}}
 \put( 77.40, 38.62){\circle*{0.75}}
 \put( 77.50, 38.60){\circle*{0.75}}
 \put( 77.60, 38.58){\circle*{0.75}}
 \put( 77.70, 38.55){\circle*{0.75}}
 \put( 77.80, 38.53){\circle*{0.75}}
 \put( 77.90, 38.51){\circle*{0.75}}
 \put( 78.00, 38.49){\circle*{0.75}}
 \put( 78.10, 38.46){\circle*{0.75}}
 \put( 78.20, 38.44){\circle*{0.75}}
 \put( 78.30, 38.42){\circle*{0.75}}
 \put( 78.40, 38.40){\circle*{0.75}}
 \put( 78.50, 38.37){\circle*{0.75}}
 \put( 78.60, 38.35){\circle*{0.75}}
 \put( 78.70, 38.33){\circle*{0.75}}
 \put( 78.80, 38.31){\circle*{0.75}}
 \put( 78.90, 38.28){\circle*{0.75}}
 \put( 79.00, 38.26){\circle*{0.75}}
 \put( 79.10, 38.24){\circle*{0.75}}
 \put( 79.20, 38.22){\circle*{0.75}}
 \put( 79.30, 38.20){\circle*{0.75}}
 \put( 79.40, 38.17){\circle*{0.75}}
 \put( 79.50, 38.15){\circle*{0.75}}
 \put( 79.60, 38.13){\circle*{0.75}}
 \put( 79.70, 38.11){\circle*{0.75}}
 \put( 79.80, 38.09){\circle*{0.75}}
 \put( 79.90, 38.07){\circle*{0.75}}
 \put( 80.00, 38.04){\circle*{0.75}}

\end{picture}
\begin{picture}(100,60)
\put(15,10){\framebox(60,45)}
\put(15,30){\line(1,0){3}}
\put(3,30){$200$}
\put(15,50){\line(1,0){3}}
\put(3,50){$400$}
%\put(15,70){\line(1,0){3}}
%\put(3,70){$600$}
\put(15,20){\line(1,0){3}}
\put(15,40){\line(1,0){3}}
%\put(15,60){\line(1,0){3}}
%\put(15,80){\line(1,0){3}}

\put(0,63){$f_n,\;MeV$}

\put(25,10){\line(0,1){3}}
\put(35,10){\line(0,1){3}}
\put(45,10){\line(0,1){3}}
\put(55,10){\line(0,1){3}}
\put(65,10){\line(0,1){3}}
%\put(75,10){\line(0,1){3}}
%\put(85,10){\line(0,1){3}}
\put(25,2){$1$}
\put(35,2){$2$}
\put(45,2){$3$}
\put(55,2){$4$}
\put(65,2){$5$}
%\put(75,2){$6$}
%\put(85,2){$7$}
\put(75,2){$n$}

\put(25,51.0){\circle*{1.6}}
\put(35,38.3){\circle*{1.6}}
\put(45,30.5){\circle*{1.6}}
\put(55,28.0){\circle*{1.6}}
\put(65,24.5){\circle*{1.6}}
%\put(75,34.0){\circle*{1.6}}
\put(55,25.0){\line(0,1){6}}
%\put(65,42.3){\line(0,1){9.2}}
%\put(75,31.0){\line(0,1){6}}

%\input{f2.dat}
 \put( 25.10, 50.80){\circle*{0.75}}
 \put( 25.20, 50.60){\circle*{0.75}}
 \put( 25.30, 50.40){\circle*{0.75}}
 \put( 25.40, 50.20){\circle*{0.75}}
 \put( 25.50, 50.01){\circle*{0.75}}
 \put( 25.60, 49.82){\circle*{0.75}}
 \put( 25.70, 49.64){\circle*{0.75}}
 \put( 25.80, 49.45){\circle*{0.75}}
 \put( 25.90, 49.27){\circle*{0.75}}
 \put( 26.00, 49.09){\circle*{0.75}}
 \put( 26.10, 48.92){\circle*{0.75}}
 \put( 26.20, 48.74){\circle*{0.75}}
 \put( 26.30, 48.57){\circle*{0.75}}
 \put( 26.40, 48.40){\circle*{0.75}}
 \put( 26.50, 48.23){\circle*{0.75}}
 \put( 26.60, 48.07){\circle*{0.75}}
 \put( 26.70, 47.90){\circle*{0.75}}
 \put( 26.80, 47.74){\circle*{0.75}}
 \put( 26.90, 47.58){\circle*{0.75}}
 \put( 27.00, 47.43){\circle*{0.75}}
 \put( 27.10, 47.27){\circle*{0.75}}
 \put( 27.20, 47.12){\circle*{0.75}}
 \put( 27.30, 46.97){\circle*{0.75}}
 \put( 27.40, 46.82){\circle*{0.75}}
 \put( 27.50, 46.67){\circle*{0.75}}
 \put( 27.60, 46.53){\circle*{0.75}}
 \put( 27.70, 46.38){\circle*{0.75}}
 \put( 27.80, 46.24){\circle*{0.75}}
 \put( 27.90, 46.10){\circle*{0.75}}
 \put( 28.00, 45.96){\circle*{0.75}}
 \put( 28.10, 45.82){\circle*{0.75}}
 \put( 28.20, 45.69){\circle*{0.75}}
 \put( 28.30, 45.55){\circle*{0.75}}
 \put( 28.40, 45.42){\circle*{0.75}}
 \put( 28.50, 45.29){\circle*{0.75}}
 \put( 28.60, 45.16){\circle*{0.75}}
 \put( 28.70, 45.03){\circle*{0.75}}
 \put( 28.80, 44.90){\circle*{0.75}}
 \put( 28.90, 44.78){\circle*{0.75}}
 \put( 29.00, 44.65){\circle*{0.75}}
 \put( 29.10, 44.53){\circle*{0.75}}
 \put( 29.20, 44.41){\circle*{0.75}}
 \put( 29.30, 44.29){\circle*{0.75}}
 \put( 29.40, 44.17){\circle*{0.75}}
 \put( 29.50, 44.05){\circle*{0.75}}
 \put( 29.60, 43.93){\circle*{0.75}}
 \put( 29.70, 43.82){\circle*{0.75}}
 \put( 29.80, 43.70){\circle*{0.75}}
 \put( 29.90, 43.59){\circle*{0.75}}
 \put( 30.00, 43.48){\circle*{0.75}}
 \put( 30.10, 43.37){\circle*{0.75}}
 \put( 30.20, 43.26){\circle*{0.75}}
 \put( 30.30, 43.15){\circle*{0.75}}
 \put( 30.40, 43.04){\circle*{0.75}}
 \put( 30.50, 42.93){\circle*{0.75}}
 \put( 30.60, 42.83){\circle*{0.75}}
 \put( 30.70, 42.72){\circle*{0.75}}
 \put( 30.80, 42.62){\circle*{0.75}}
 \put( 30.90, 42.52){\circle*{0.75}}
 \put( 31.00, 42.41){\circle*{0.75}}
 \put( 31.10, 42.31){\circle*{0.75}}
 \put( 31.20, 42.21){\circle*{0.75}}
 \put( 31.30, 42.11){\circle*{0.75}}
 \put( 31.40, 42.02){\circle*{0.75}}
 \put( 31.50, 41.92){\circle*{0.75}}
 \put( 31.60, 41.82){\circle*{0.75}}
 \put( 31.70, 41.73){\circle*{0.75}}
 \put( 31.80, 41.63){\circle*{0.75}}
 \put( 31.90, 41.54){\circle*{0.75}}
 \put( 32.00, 41.45){\circle*{0.75}}
 \put( 32.10, 41.35){\circle*{0.75}}
 \put( 32.20, 41.26){\circle*{0.75}}
 \put( 32.30, 41.17){\circle*{0.75}}
 \put( 32.40, 41.08){\circle*{0.75}}
 \put( 32.50, 40.99){\circle*{0.75}}
 \put( 32.60, 40.90){\circle*{0.75}}
 \put( 32.70, 40.82){\circle*{0.75}}
 \put( 32.80, 40.73){\circle*{0.75}}
 \put( 32.90, 40.64){\circle*{0.75}}
 \put( 33.00, 40.56){\circle*{0.75}}
 \put( 33.10, 40.48){\circle*{0.75}}
 \put( 33.20, 40.39){\circle*{0.75}}
 \put( 33.30, 40.31){\circle*{0.75}}
 \put( 33.40, 40.23){\circle*{0.75}}
 \put( 33.50, 40.14){\circle*{0.75}}
 \put( 33.60, 40.06){\circle*{0.75}}
 \put( 33.70, 39.98){\circle*{0.75}}
 \put( 33.80, 39.90){\circle*{0.75}}
 \put( 33.90, 39.82){\circle*{0.75}}
 \put( 34.00, 39.74){\circle*{0.75}}
 \put( 34.10, 39.67){\circle*{0.75}}
 \put( 34.20, 39.59){\circle*{0.75}}
 \put( 34.30, 39.51){\circle*{0.75}}
 \put( 34.40, 39.44){\circle*{0.75}}
 \put( 34.50, 39.36){\circle*{0.75}}
 \put( 34.60, 39.29){\circle*{0.75}}
 \put( 34.70, 39.21){\circle*{0.75}}
 \put( 34.80, 39.14){\circle*{0.75}}
 \put( 34.90, 39.06){\circle*{0.75}}
 \put( 35.00, 38.99){\circle*{0.75}}
 \put( 35.10, 38.92){\circle*{0.75}}
 \put( 35.20, 38.85){\circle*{0.75}}
 \put( 35.30, 38.78){\circle*{0.75}}
 \put( 35.40, 38.71){\circle*{0.75}}
 \put( 35.50, 38.64){\circle*{0.75}}
 \put( 35.60, 38.57){\circle*{0.75}}
 \put( 35.70, 38.50){\circle*{0.75}}
 \put( 35.80, 38.43){\circle*{0.75}}
 \put( 35.90, 38.36){\circle*{0.75}}
 \put( 36.00, 38.29){\circle*{0.75}}
 \put( 36.10, 38.23){\circle*{0.75}}
 \put( 36.20, 38.16){\circle*{0.75}}
 \put( 36.30, 38.09){\circle*{0.75}}
 \put( 36.40, 38.03){\circle*{0.75}}
 \put( 36.50, 37.96){\circle*{0.75}}
 \put( 36.60, 37.90){\circle*{0.75}}
 \put( 36.70, 37.83){\circle*{0.75}}
 \put( 36.80, 37.77){\circle*{0.75}}
 \put( 36.90, 37.71){\circle*{0.75}}
 \put( 37.00, 37.64){\circle*{0.75}}
 \put( 37.10, 37.58){\circle*{0.75}}
 \put( 37.20, 37.52){\circle*{0.75}}
 \put( 37.30, 37.46){\circle*{0.75}}
 \put( 37.40, 37.39){\circle*{0.75}}
 \put( 37.50, 37.33){\circle*{0.75}}
 \put( 37.60, 37.27){\circle*{0.75}}
 \put( 37.70, 37.21){\circle*{0.75}}
 \put( 37.80, 37.15){\circle*{0.75}}
 \put( 37.90, 37.09){\circle*{0.75}}
 \put( 38.00, 37.03){\circle*{0.75}}
 \put( 38.10, 36.98){\circle*{0.75}}
 \put( 38.20, 36.92){\circle*{0.75}}
 \put( 38.30, 36.86){\circle*{0.75}}
 \put( 38.40, 36.80){\circle*{0.75}}
 \put( 38.50, 36.75){\circle*{0.75}}
 \put( 38.60, 36.69){\circle*{0.75}}
 \put( 38.70, 36.63){\circle*{0.75}}
 \put( 38.80, 36.58){\circle*{0.75}}
 \put( 38.90, 36.52){\circle*{0.75}}
 \put( 39.00, 36.47){\circle*{0.75}}
 \put( 39.10, 36.41){\circle*{0.75}}
 \put( 39.20, 36.36){\circle*{0.75}}
 \put( 39.30, 36.30){\circle*{0.75}}
 \put( 39.40, 36.25){\circle*{0.75}}
 \put( 39.50, 36.19){\circle*{0.75}}
 \put( 39.60, 36.14){\circle*{0.75}}
 \put( 39.70, 36.09){\circle*{0.75}}
 \put( 39.80, 36.04){\circle*{0.75}}
 \put( 39.90, 35.98){\circle*{0.75}}
 \put( 40.00, 35.93){\circle*{0.75}}
 \put( 40.10, 35.88){\circle*{0.75}}
 \put( 40.20, 35.83){\circle*{0.75}}
 \put( 40.30, 35.78){\circle*{0.75}}
 \put( 40.40, 35.73){\circle*{0.75}}
 \put( 40.50, 35.68){\circle*{0.75}}
 \put( 40.60, 35.63){\circle*{0.75}}
 \put( 40.70, 35.58){\circle*{0.75}}
 \put( 40.80, 35.53){\circle*{0.75}}
 \put( 40.90, 35.48){\circle*{0.75}}
 \put( 41.00, 35.43){\circle*{0.75}}
 \put( 41.10, 35.38){\circle*{0.75}}
 \put( 41.20, 35.33){\circle*{0.75}}
 \put( 41.30, 35.28){\circle*{0.75}}
 \put( 41.40, 35.23){\circle*{0.75}}
 \put( 41.50, 35.19){\circle*{0.75}}
 \put( 41.60, 35.14){\circle*{0.75}}
 \put( 41.70, 35.09){\circle*{0.75}}
 \put( 41.80, 35.04){\circle*{0.75}}
 \put( 41.90, 35.00){\circle*{0.75}}
 \put( 42.00, 34.95){\circle*{0.75}}
 \put( 42.10, 34.91){\circle*{0.75}}
 \put( 42.20, 34.86){\circle*{0.75}}
 \put( 42.30, 34.81){\circle*{0.75}}
 \put( 42.40, 34.77){\circle*{0.75}}
 \put( 42.50, 34.72){\circle*{0.75}}
 \put( 42.60, 34.68){\circle*{0.75}}
 \put( 42.70, 34.63){\circle*{0.75}}
 \put( 42.80, 34.59){\circle*{0.75}}
 \put( 42.90, 34.55){\circle*{0.75}}
 \put( 43.00, 34.50){\circle*{0.75}}
 \put( 43.10, 34.46){\circle*{0.75}}
 \put( 43.20, 34.42){\circle*{0.75}}
 \put( 43.30, 34.37){\circle*{0.75}}
 \put( 43.40, 34.33){\circle*{0.75}}
 \put( 43.50, 34.29){\circle*{0.75}}
 \put( 43.60, 34.24){\circle*{0.75}}
 \put( 43.70, 34.20){\circle*{0.75}}
 \put( 43.80, 34.16){\circle*{0.75}}
 \put( 43.90, 34.12){\circle*{0.75}}
 \put( 44.00, 34.08){\circle*{0.75}}
 \put( 44.10, 34.03){\circle*{0.75}}
 \put( 44.20, 33.99){\circle*{0.75}}
 \put( 44.30, 33.95){\circle*{0.75}}
 \put( 44.40, 33.91){\circle*{0.75}}
 \put( 44.50, 33.87){\circle*{0.75}}
 \put( 44.60, 33.83){\circle*{0.75}}
 \put( 44.70, 33.79){\circle*{0.75}}
 \put( 44.80, 33.75){\circle*{0.75}}
 \put( 44.90, 33.71){\circle*{0.75}}
 \put( 45.00, 33.67){\circle*{0.75}}
 \put( 45.10, 33.63){\circle*{0.75}}
 \put( 45.20, 33.59){\circle*{0.75}}
 \put( 45.30, 33.55){\circle*{0.75}}
 \put( 45.40, 33.52){\circle*{0.75}}
 \put( 45.50, 33.48){\circle*{0.75}}
 \put( 45.60, 33.44){\circle*{0.75}}
 \put( 45.70, 33.40){\circle*{0.75}}
 \put( 45.80, 33.36){\circle*{0.75}}
 \put( 45.90, 33.32){\circle*{0.75}}
 \put( 46.00, 33.29){\circle*{0.75}}
 \put( 46.10, 33.25){\circle*{0.75}}
 \put( 46.20, 33.21){\circle*{0.75}}
 \put( 46.30, 33.17){\circle*{0.75}}
 \put( 46.40, 33.14){\circle*{0.75}}
 \put( 46.50, 33.10){\circle*{0.75}}
 \put( 46.60, 33.06){\circle*{0.75}}
 \put( 46.70, 33.03){\circle*{0.75}}
 \put( 46.80, 32.99){\circle*{0.75}}
 \put( 46.90, 32.96){\circle*{0.75}}
 \put( 47.00, 32.92){\circle*{0.75}}
 \put( 47.10, 32.88){\circle*{0.75}}
 \put( 47.20, 32.85){\circle*{0.75}}
 \put( 47.30, 32.81){\circle*{0.75}}
 \put( 47.40, 32.78){\circle*{0.75}}
 \put( 47.50, 32.74){\circle*{0.75}}
 \put( 47.60, 32.71){\circle*{0.75}}
 \put( 47.70, 32.67){\circle*{0.75}}
 \put( 47.80, 32.64){\circle*{0.75}}
 \put( 47.90, 32.60){\circle*{0.75}}
 \put( 48.00, 32.57){\circle*{0.75}}
 \put( 48.10, 32.54){\circle*{0.75}}
 \put( 48.20, 32.50){\circle*{0.75}}
 \put( 48.30, 32.47){\circle*{0.75}}
 \put( 48.40, 32.43){\circle*{0.75}}
 \put( 48.50, 32.40){\circle*{0.75}}
 \put( 48.60, 32.37){\circle*{0.75}}
 \put( 48.70, 32.33){\circle*{0.75}}
 \put( 48.80, 32.30){\circle*{0.75}}
 \put( 48.90, 32.27){\circle*{0.75}}
 \put( 49.00, 32.24){\circle*{0.75}}
 \put( 49.10, 32.20){\circle*{0.75}}
 \put( 49.20, 32.17){\circle*{0.75}}
 \put( 49.30, 32.14){\circle*{0.75}}
 \put( 49.40, 32.11){\circle*{0.75}}
 \put( 49.50, 32.07){\circle*{0.75}}
 \put( 49.60, 32.04){\circle*{0.75}}
 \put( 49.70, 32.01){\circle*{0.75}}
 \put( 49.80, 31.98){\circle*{0.75}}
 \put( 49.90, 31.95){\circle*{0.75}}
 \put( 50.00, 31.92){\circle*{0.75}}
 \put( 50.10, 31.88){\circle*{0.75}}
 \put( 50.20, 31.85){\circle*{0.75}}
 \put( 50.30, 31.82){\circle*{0.75}}
 \put( 50.40, 31.79){\circle*{0.75}}
 \put( 50.50, 31.76){\circle*{0.75}}
 \put( 50.60, 31.73){\circle*{0.75}}
 \put( 50.70, 31.70){\circle*{0.75}}
 \put( 50.80, 31.67){\circle*{0.75}}
 \put( 50.90, 31.64){\circle*{0.75}}
 \put( 51.00, 31.61){\circle*{0.75}}
 \put( 51.10, 31.58){\circle*{0.75}}
 \put( 51.20, 31.55){\circle*{0.75}}
 \put( 51.30, 31.52){\circle*{0.75}}
 \put( 51.40, 31.49){\circle*{0.75}}
 \put( 51.50, 31.46){\circle*{0.75}}
 \put( 51.60, 31.43){\circle*{0.75}}
 \put( 51.70, 31.40){\circle*{0.75}}
 \put( 51.80, 31.37){\circle*{0.75}}
 \put( 51.90, 31.34){\circle*{0.75}}
 \put( 52.00, 31.31){\circle*{0.75}}
 \put( 52.10, 31.29){\circle*{0.75}}
 \put( 52.20, 31.26){\circle*{0.75}}
 \put( 52.30, 31.23){\circle*{0.75}}
 \put( 52.40, 31.20){\circle*{0.75}}
 \put( 52.50, 31.17){\circle*{0.75}}
 \put( 52.60, 31.14){\circle*{0.75}}
 \put( 52.70, 31.12){\circle*{0.75}}
 \put( 52.80, 31.09){\circle*{0.75}}
 \put( 52.90, 31.06){\circle*{0.75}}
 \put( 53.00, 31.03){\circle*{0.75}}
 \put( 53.10, 31.00){\circle*{0.75}}
 \put( 53.20, 30.98){\circle*{0.75}}
 \put( 53.30, 30.95){\circle*{0.75}}
 \put( 53.40, 30.92){\circle*{0.75}}
 \put( 53.50, 30.90){\circle*{0.75}}
 \put( 53.60, 30.87){\circle*{0.75}}
 \put( 53.70, 30.84){\circle*{0.75}}
 \put( 53.80, 30.81){\circle*{0.75}}
 \put( 53.90, 30.79){\circle*{0.75}}
 \put( 54.00, 30.76){\circle*{0.75}}
 \put( 54.10, 30.73){\circle*{0.75}}
 \put( 54.20, 30.71){\circle*{0.75}}
 \put( 54.30, 30.68){\circle*{0.75}}
 \put( 54.40, 30.66){\circle*{0.75}}
 \put( 54.50, 30.63){\circle*{0.75}}
 \put( 54.60, 30.60){\circle*{0.75}}
 \put( 54.70, 30.58){\circle*{0.75}}
 \put( 54.80, 30.55){\circle*{0.75}}
 \put( 54.90, 30.53){\circle*{0.75}}
 \put( 55.00, 30.50){\circle*{0.75}}
 \put( 55.10, 30.47){\circle*{0.75}}
 \put( 55.20, 30.45){\circle*{0.75}}
 \put( 55.30, 30.42){\circle*{0.75}}
 \put( 55.40, 30.40){\circle*{0.75}}
 \put( 55.50, 30.37){\circle*{0.75}}
 \put( 55.60, 30.35){\circle*{0.75}}
 \put( 55.70, 30.32){\circle*{0.75}}
 \put( 55.80, 30.30){\circle*{0.75}}
 \put( 55.90, 30.27){\circle*{0.75}}
 \put( 56.00, 30.25){\circle*{0.75}}
 \put( 56.10, 30.22){\circle*{0.75}}
 \put( 56.20, 30.20){\circle*{0.75}}
 \put( 56.30, 30.17){\circle*{0.75}}
 \put( 56.40, 30.15){\circle*{0.75}}
 \put( 56.50, 30.13){\circle*{0.75}}
 \put( 56.60, 30.10){\circle*{0.75}}
 \put( 56.70, 30.08){\circle*{0.75}}
 \put( 56.80, 30.05){\circle*{0.75}}
 \put( 56.90, 30.03){\circle*{0.75}}
 \put( 57.00, 30.01){\circle*{0.75}}
 \put( 57.10, 29.98){\circle*{0.75}}
 \put( 57.20, 29.96){\circle*{0.75}}
 \put( 57.30, 29.93){\circle*{0.75}}
 \put( 57.40, 29.91){\circle*{0.75}}
 \put( 57.50, 29.89){\circle*{0.75}}
 \put( 57.60, 29.86){\circle*{0.75}}
 \put( 57.70, 29.84){\circle*{0.75}}
 \put( 57.80, 29.82){\circle*{0.75}}
 \put( 57.90, 29.79){\circle*{0.75}}
 \put( 58.00, 29.77){\circle*{0.75}}
 \put( 58.10, 29.75){\circle*{0.75}}
 \put( 58.20, 29.73){\circle*{0.75}}
 \put( 58.30, 29.70){\circle*{0.75}}
 \put( 58.40, 29.68){\circle*{0.75}}
 \put( 58.50, 29.66){\circle*{0.75}}
 \put( 58.60, 29.64){\circle*{0.75}}
 \put( 58.70, 29.61){\circle*{0.75}}
 \put( 58.80, 29.59){\circle*{0.75}}
 \put( 58.90, 29.57){\circle*{0.75}}
 \put( 59.00, 29.55){\circle*{0.75}}
 \put( 59.10, 29.52){\circle*{0.75}}
 \put( 59.20, 29.50){\circle*{0.75}}
 \put( 59.30, 29.48){\circle*{0.75}}
 \put( 59.40, 29.46){\circle*{0.75}}
 \put( 59.50, 29.44){\circle*{0.75}}
 \put( 59.60, 29.41){\circle*{0.75}}
 \put( 59.70, 29.39){\circle*{0.75}}
 \put( 59.80, 29.37){\circle*{0.75}}
 \put( 59.90, 29.35){\circle*{0.75}}
 \put( 60.00, 29.33){\circle*{0.75}}
 \put( 60.10, 29.31){\circle*{0.75}}
 \put( 60.20, 29.28){\circle*{0.75}}
 \put( 60.30, 29.26){\circle*{0.75}}
 \put( 60.40, 29.24){\circle*{0.75}}
 \put( 60.50, 29.22){\circle*{0.75}}
 \put( 60.60, 29.20){\circle*{0.75}}
 \put( 60.70, 29.18){\circle*{0.75}}
 \put( 60.80, 29.16){\circle*{0.75}}
 \put( 60.90, 29.14){\circle*{0.75}}
 \put( 61.00, 29.12){\circle*{0.75}}
 \put( 61.10, 29.10){\circle*{0.75}}
 \put( 61.20, 29.07){\circle*{0.75}}
 \put( 61.30, 29.05){\circle*{0.75}}
 \put( 61.40, 29.03){\circle*{0.75}}
 \put( 61.50, 29.01){\circle*{0.75}}
 \put( 61.60, 28.99){\circle*{0.75}}
 \put( 61.70, 28.97){\circle*{0.75}}
 \put( 61.80, 28.95){\circle*{0.75}}
 \put( 61.90, 28.93){\circle*{0.75}}
 \put( 62.00, 28.91){\circle*{0.75}}
 \put( 62.10, 28.89){\circle*{0.75}}
 \put( 62.20, 28.87){\circle*{0.75}}
 \put( 62.30, 28.85){\circle*{0.75}}
 \put( 62.40, 28.83){\circle*{0.75}}
 \put( 62.50, 28.81){\circle*{0.75}}
 \put( 62.60, 28.79){\circle*{0.75}}
 \put( 62.70, 28.77){\circle*{0.75}}
 \put( 62.80, 28.75){\circle*{0.75}}
 \put( 62.90, 28.73){\circle*{0.75}}
 \put( 63.00, 28.71){\circle*{0.75}}
 \put( 63.10, 28.69){\circle*{0.75}}
 \put( 63.20, 28.67){\circle*{0.75}}
 \put( 63.30, 28.66){\circle*{0.75}}
 \put( 63.40, 28.64){\circle*{0.75}}
 \put( 63.50, 28.62){\circle*{0.75}}
 \put( 63.60, 28.60){\circle*{0.75}}
 \put( 63.70, 28.58){\circle*{0.75}}
 \put( 63.80, 28.56){\circle*{0.75}}
 \put( 63.90, 28.54){\circle*{0.75}}
 \put( 64.00, 28.52){\circle*{0.75}}
 \put( 64.10, 28.50){\circle*{0.75}}
 \put( 64.20, 28.48){\circle*{0.75}}
 \put( 64.30, 28.47){\circle*{0.75}}
 \put( 64.40, 28.45){\circle*{0.75}}
 \put( 64.50, 28.43){\circle*{0.75}}
 \put( 64.60, 28.41){\circle*{0.75}}
 \put( 64.70, 28.39){\circle*{0.75}}
 \put( 64.80, 28.37){\circle*{0.75}}
 \put( 64.90, 28.35){\circle*{0.75}}
 \put( 65.00, 28.34){\circle*{0.75}}
 \put( 65.10, 28.32){\circle*{0.75}}
 \put( 65.20, 28.30){\circle*{0.75}}
 \put( 65.30, 28.28){\circle*{0.75}}
 \put( 65.40, 28.26){\circle*{0.75}}
 \put( 65.50, 28.24){\circle*{0.75}}
 \put( 65.60, 28.23){\circle*{0.75}}
 \put( 65.70, 28.21){\circle*{0.75}}
 \put( 65.80, 28.19){\circle*{0.75}}
 \put( 65.90, 28.17){\circle*{0.75}}
 \put( 66.00, 28.16){\circle*{0.75}}
 \put( 66.10, 28.14){\circle*{0.75}}
 \put( 66.20, 28.12){\circle*{0.75}}
 \put( 66.30, 28.10){\circle*{0.75}}
 \put( 66.40, 28.08){\circle*{0.75}}
 \put( 66.50, 28.07){\circle*{0.75}}
 \put( 66.60, 28.05){\circle*{0.75}}
 \put( 66.70, 28.03){\circle*{0.75}}
 \put( 66.80, 28.01){\circle*{0.75}}
 \put( 66.90, 28.00){\circle*{0.75}}
 \put( 67.00, 27.98){\circle*{0.75}}
 \put( 67.10, 27.96){\circle*{0.75}}
 \put( 67.20, 27.95){\circle*{0.75}}
 \put( 67.30, 27.93){\circle*{0.75}}
 \put( 67.40, 27.91){\circle*{0.75}}
 \put( 67.50, 27.89){\circle*{0.75}}
 \put( 67.60, 27.88){\circle*{0.75}}
 \put( 67.70, 27.86){\circle*{0.75}}
 \put( 67.80, 27.84){\circle*{0.75}}
 \put( 67.90, 27.83){\circle*{0.75}}
 \put( 68.00, 27.81){\circle*{0.75}}
 \put( 68.10, 27.79){\circle*{0.75}}
 \put( 68.20, 27.78){\circle*{0.75}}
 \put( 68.30, 27.76){\circle*{0.75}}
 \put( 68.40, 27.74){\circle*{0.75}}
 \put( 68.50, 27.73){\circle*{0.75}}
 \put( 68.60, 27.71){\circle*{0.75}}
 \put( 68.70, 27.69){\circle*{0.75}}
 \put( 68.80, 27.68){\circle*{0.75}}
 \put( 68.90, 27.66){\circle*{0.75}}
 \put( 69.00, 27.64){\circle*{0.75}}
 \put( 69.10, 27.63){\circle*{0.75}}
 \put( 69.20, 27.61){\circle*{0.75}}
 \put( 69.30, 27.59){\circle*{0.75}}
 \put( 69.40, 27.58){\circle*{0.75}}
 \put( 69.50, 27.56){\circle*{0.75}}
 \put( 69.60, 27.55){\circle*{0.75}}
 \put( 69.70, 27.53){\circle*{0.75}}
 \put( 69.80, 27.51){\circle*{0.75}}
 \put( 69.90, 27.50){\circle*{0.75}}
 \put( 70.00, 27.48){\circle*{0.75}}

\end{picture}

==> (inline-1) <==
\begin{picture}(100,90)
\put(15,10){\framebox(60,70)}
\put(3,10){$0$}
\put(15,30){\line(1,0){2}}
\put(3,30){$1$}
\put(15,50){\line(1,0){2}}
\put(3,50){$2$}
\put(15,70){\line(1,0){2}}
\put(3,70){$3$}

\put(15,20){\line(1,0){2}}
\put(15,40){\line(1,0){2}}
\put(15,60){\line(1,0){2}}

\put(0,83){$\alpha(n)$}

\put(25,10){\line(0,1){2}}
\put(35,10){\line(0,1){2}}
\put(45,10){\line(0,1){2}}
\put(55,10){\line(0,1){2}}
\put(65,10){\line(0,1){2}}
\put(15,2){$1$}
\put(25,2){$2$}
\put(35,2){$3$}
\put(45,2){$4$}
\put(55,2){$5$}
\put(65,2){$6$}
\put(75,2){$n$}

\put(15,10){\circle*{1.6}}
\put(25,30){\circle*{1.6}}
\put(35,41.8){\circle*{1.6}}
\put(45,49.8){\circle*{1.6}}
\put(55,60){\circle*{1.6}}
\put(65,65.6){\circle*{1.6}}

\put(14,09){\framebox(2,2)}
\put(24,29){\framebox(2,2)}
\put(34,41){\framebox(2,2)}
\put(44,45){\framebox(2,2)}
\put(54,53.8){\framebox(2,2)}
%put(35,22){\circle{1.6}}
%put(45,26){\circle{1.6}}
%put(55,34.8){\circle{1.6}}

%\input{mf.dat}
 \put( 15.10, 10.29){\circle*{0.75}}
 \put( 15.20, 10.57){\circle*{0.75}}
 \put( 15.30, 10.85){\circle*{0.75}}
 \put( 15.40, 11.13){\circle*{0.75}}
 \put( 15.50, 11.41){\circle*{0.75}}
 \put( 15.60, 11.68){\circle*{0.75}}
 \put( 15.70, 11.95){\circle*{0.75}}
 \put( 15.80, 12.22){\circle*{0.75}}
 \put( 15.90, 12.49){\circle*{0.75}}
 \put( 16.00, 12.75){\circle*{0.75}}
 \put( 16.10, 13.01){\circle*{0.75}}
 \put( 16.20, 13.27){\circle*{0.75}}
 \put( 16.30, 13.53){\circle*{0.75}}
 \put( 16.40, 13.78){\circle*{0.75}}
 \put( 16.50, 14.03){\circle*{0.75}}
 \put( 16.60, 14.28){\circle*{0.75}}
 \put( 16.70, 14.53){\circle*{0.75}}
 \put( 16.80, 14.78){\circle*{0.75}}
 \put( 16.90, 15.02){\circle*{0.75}}
 \put( 17.00, 15.26){\circle*{0.75}}
 \put( 17.10, 15.50){\circle*{0.75}}
 \put( 17.20, 15.74){\circle*{0.75}}
 \put( 17.30, 15.97){\circle*{0.75}}
 \put( 17.40, 16.21){\circle*{0.75}}
 \put( 17.50, 16.44){\circle*{0.75}}
 \put( 17.60, 16.67){\circle*{0.75}}
 \put( 17.70, 16.90){\circle*{0.75}}
 \put( 17.80, 17.12){\circle*{0.75}}
 \put( 17.90, 17.35){\circle*{0.75}}
 \put( 18.00, 17.57){\circle*{0.75}}
 \put( 18.10, 17.79){\circle*{0.75}}
 \put( 18.20, 18.01){\circle*{0.75}}
 \put( 18.30, 18.23){\circle*{0.75}}
 \put( 18.40, 18.44){\circle*{0.75}}
 \put( 18.50, 18.66){\circle*{0.75}}
 \put( 18.60, 18.87){\circle*{0.75}}
 \put( 18.70, 19.08){\circle*{0.75}}
 \put( 18.80, 19.29){\circle*{0.75}}
 \put( 18.90, 19.50){\circle*{0.75}}
 \put( 19.00, 19.71){\circle*{0.75}}
 \put( 19.10, 19.91){\circle*{0.75}}
 \put( 19.20, 20.12){\circle*{0.75}}
 \put( 19.30, 20.32){\circle*{0.75}}
 \put( 19.40, 20.52){\circle*{0.75}}
 \put( 19.50, 20.72){\circle*{0.75}}
 \put( 19.60, 20.92){\circle*{0.75}}
 \put( 19.70, 21.12){\circle*{0.75}}
 \put( 19.80, 21.31){\circle*{0.75}}
 \put( 19.90, 21.51){\circle*{0.75}}
 \put( 20.00, 21.70){\circle*{0.75}}
 \put( 20.10, 21.89){\circle*{0.75}}
 \put( 20.20, 22.08){\circle*{0.75}}
 \put( 20.30, 22.27){\circle*{0.75}}
 \put( 20.40, 22.46){\circle*{0.75}}
 \put( 20.50, 22.65){\circle*{0.75}}
 \put( 20.60, 22.83){\circle*{0.75}}
 \put( 20.70, 23.02){\circle*{0.75}}
 \put( 20.80, 23.20){\circle*{0.75}}
 \put( 20.90, 23.38){\circle*{0.75}}
 \put( 21.00, 23.56){\circle*{0.75}}
 \put( 21.10, 23.74){\circle*{0.75}}
 \put( 21.20, 23.92){\circle*{0.75}}
 \put( 21.30, 24.10){\circle*{0.75}}
 \put( 21.40, 24.27){\circle*{0.75}}
 \put( 21.50, 24.45){\circle*{0.75}}
 \put( 21.60, 24.62){\circle*{0.75}}
 \put( 21.70, 24.80){\circle*{0.75}}
 \put( 21.80, 24.97){\circle*{0.75}}
 \put( 21.90, 25.14){\circle*{0.75}}
 \put( 22.00, 25.31){\circle*{0.75}}
 \put( 22.10, 25.48){\circle*{0.75}}
 \put( 22.20, 25.65){\circle*{0.75}}
 \put( 22.30, 25.82){\circle*{0.75}}
 \put( 22.40, 25.98){\circle*{0.75}}
 \put( 22.50, 26.15){\circle*{0.75}}
 \put( 22.60, 26.31){\circle*{0.75}}
 \put( 22.70, 26.47){\circle*{0.75}}
 \put( 22.80, 26.64){\circle*{0.75}}
 \put( 22.90, 26.80){\circle*{0.75}}
 \put( 23.00, 26.96){\circle*{0.75}}
 \put( 23.10, 27.12){\circle*{0.75}}
 \put( 23.20, 27.28){\circle*{0.75}}
 \put( 23.30, 27.44){\circle*{0.75}}
 \put( 23.40, 27.59){\circle*{0.75}}
 \put( 23.50, 27.75){\circle*{0.75}}
 \put( 23.60, 27.91){\circle*{0.75}}
 \put( 23.70, 28.06){\circle*{0.75}}
 \put( 23.80, 28.21){\circle*{0.75}}
 \put( 23.90, 28.37){\circle*{0.75}}
 \put( 24.00, 28.52){\circle*{0.75}}
 \put( 24.10, 28.67){\circle*{0.75}}
 \put( 24.20, 28.82){\circle*{0.75}}
 \put( 24.30, 28.97){\circle*{0.75}}
 \put( 24.40, 29.12){\circle*{0.75}}
 \put( 24.50, 29.27){\circle*{0.75}}
 \put( 24.60, 29.42){\circle*{0.75}}
 \put( 24.70, 29.56){\circle*{0.75}}
 \put( 24.80, 29.71){\circle*{0.75}}
 \put( 24.90, 29.86){\circle*{0.75}}
 \put( 25.00, 30.00){\circle*{0.75}}
 \put( 25.10, 30.14){\circle*{0.75}}
 \put( 25.20, 30.29){\circle*{0.75}}
 \put( 25.30, 30.43){\circle*{0.75}}
 \put( 25.40, 30.57){\circle*{0.75}}
 \put( 25.50, 30.71){\circle*{0.75}}
 \put( 25.60, 30.85){\circle*{0.75}}
 \put( 25.70, 30.99){\circle*{0.75}}
 \put( 25.80, 31.13){\circle*{0.75}}
 \put( 25.90, 31.27){\circle*{0.75}}
 \put( 26.00, 31.41){\circle*{0.75}}
 \put( 26.10, 31.54){\circle*{0.75}}
 \put( 26.20, 31.68){\circle*{0.75}}
 \put( 26.30, 31.82){\circle*{0.75}}
 \put( 26.40, 31.95){\circle*{0.75}}
 \put( 26.50, 32.09){\circle*{0.75}}
 \put( 26.60, 32.22){\circle*{0.75}}
 \put( 26.70, 32.35){\circle*{0.75}}
 \put( 26.80, 32.49){\circle*{0.75}}
 \put( 26.90, 32.62){\circle*{0.75}}
 \put( 27.00, 32.75){\circle*{0.75}}
 \put( 27.10, 32.88){\circle*{0.75}}
 \put( 27.20, 33.01){\circle*{0.75}}
 \put( 27.30, 33.14){\circle*{0.75}}
 \put( 27.40, 33.27){\circle*{0.75}}
 \put( 27.50, 33.40){\circle*{0.75}}
 \put( 27.60, 33.53){\circle*{0.75}}
 \put( 27.70, 33.65){\circle*{0.75}}
 \put( 27.80, 33.78){\circle*{0.75}}
 \put( 27.90, 33.91){\circle*{0.75}}
 \put( 28.00, 34.03){\circle*{0.75}}
 \put( 28.10, 34.16){\circle*{0.75}}
 \put( 28.20, 34.28){\circle*{0.75}}
 \put( 28.30, 34.41){\circle*{0.75}}
 \put( 28.40, 34.53){\circle*{0.75}}
 \put( 28.50, 34.65){\circle*{0.75}}
 \put( 28.60, 34.78){\circle*{0.75}}
 \put( 28.70, 34.90){\circle*{0.75}}
 \put( 28.80, 35.02){\circle*{0.75}}
 \put( 28.90, 35.14){\circle*{0.75}}
 \put( 29.00, 35.26){\circle*{0.75}}
 \put( 29.10, 35.38){\circle*{0.75}}
 \put( 29.20, 35.50){\circle*{0.75}}
 \put( 29.30, 35.62){\circle*{0.75}}
 \put( 29.40, 35.74){\circle*{0.75}}
 \put( 29.50, 35.86){\circle*{0.75}}
 \put( 29.60, 35.97){\circle*{0.75}}
 \put( 29.70, 36.09){\circle*{0.75}}
 \put( 29.80, 36.21){\circle*{0.75}}
 \put( 29.90, 36.32){\circle*{0.75}}
 \put( 30.00, 36.44){\circle*{0.75}}
 \put( 30.10, 36.55){\circle*{0.75}}
 \put( 30.20, 36.67){\circle*{0.75}}
 \put( 30.30, 36.78){\circle*{0.75}}
 \put( 30.40, 36.90){\circle*{0.75}}
 \put( 30.50, 37.01){\circle*{0.75}}
 \put( 30.60, 37.12){\circle*{0.75}}
 \put( 30.70, 37.24){\circle*{0.75}}
 \put( 30.80, 37.35){\circle*{0.75}}
 \put( 30.90, 37.46){\circle*{0.75}}
 \put( 31.00, 37.57){\circle*{0.75}}
 \put( 31.10, 37.68){\circle*{0.75}}
 \put( 31.20, 37.79){\circle*{0.75}}
 \put( 31.30, 37.90){\circle*{0.75}}
 \put( 31.40, 38.01){\circle*{0.75}}
 \put( 31.50, 38.12){\circle*{0.75}}
 \put( 31.60, 38.23){\circle*{0.75}}
 \put( 31.70, 38.34){\circle*{0.75}}
 \put( 31.80, 38.44){\circle*{0.75}}
 \put( 31.90, 38.55){\circle*{0.75}}
 \put( 32.00, 38.66){\circle*{0.75}}
 \put( 32.10, 38.77){\circle*{0.75}}
 \put( 32.20, 38.87){\circle*{0.75}}
 \put( 32.30, 38.98){\circle*{0.75}}
 \put( 32.40, 39.08){\circle*{0.75}}
 \put( 32.50, 39.19){\circle*{0.75}}
 \put( 32.60, 39.29){\circle*{0.75}}
 \put( 32.70, 39.40){\circle*{0.75}}
 \put( 32.80, 39.50){\circle*{0.75}}
 \put( 32.90, 39.61){\circle*{0.75}}
 \put( 33.00, 39.71){\circle*{0.75}}
 \put( 33.10, 39.81){\circle*{0.75}}
 \put( 33.20, 39.91){\circle*{0.75}}
 \put( 33.30, 40.02){\circle*{0.75}}
 \put( 33.40, 40.12){\circle*{0.75}}
 \put( 33.50, 40.22){\circle*{0.75}}
 \put( 33.60, 40.32){\circle*{0.75}}
 \put( 33.70, 40.42){\circle*{0.75}}
 \put( 33.80, 40.52){\circle*{0.75}}
 \put( 33.90, 40.62){\circle*{0.75}}
 \put( 34.00, 40.72){\circle*{0.75}}
 \put( 34.10, 40.82){\circle*{0.75}}
 \put( 34.20, 40.92){\circle*{0.75}}
 \put( 34.30, 41.02){\circle*{0.75}}
 \put( 34.40, 41.12){\circle*{0.75}}
 \put( 34.50, 41.21){\circle*{0.75}}
 \put( 34.60, 41.31){\circle*{0.75}}
 \put( 34.70, 41.41){\circle*{0.75}}
 \put( 34.80, 41.51){\circle*{0.75}}
 \put( 34.90, 41.60){\circle*{0.75}}
 \put( 35.00, 41.70){\circle*{0.75}}
 \put( 35.10, 41.80){\circle*{0.75}}
 \put( 35.20, 41.89){\circle*{0.75}}
 \put( 35.30, 41.99){\circle*{0.75}}
 \put( 35.40, 42.08){\circle*{0.75}}
 \put( 35.50, 42.18){\circle*{0.75}}
 \put( 35.60, 42.27){\circle*{0.75}}
 \put( 35.70, 42.36){\circle*{0.75}}
 \put( 35.80, 42.46){\circle*{0.75}}
 \put( 35.90, 42.55){\circle*{0.75}}
 \put( 36.00, 42.65){\circle*{0.75}}
 \put( 36.10, 42.74){\circle*{0.75}}
 \put( 36.20, 42.83){\circle*{0.75}}
 \put( 36.30, 42.92){\circle*{0.75}}
 \put( 36.40, 43.02){\circle*{0.75}}
 \put( 36.50, 43.11){\circle*{0.75}}
 \put( 36.60, 43.20){\circle*{0.75}}
 \put( 36.70, 43.29){\circle*{0.75}}
 \put( 36.80, 43.38){\circle*{0.75}}
 \put( 36.90, 43.47){\circle*{0.75}}
 \put( 37.00, 43.56){\circle*{0.75}}
 \put( 37.10, 43.65){\circle*{0.75}}
 \put( 37.20, 43.74){\circle*{0.75}}
 \put( 37.30, 43.83){\circle*{0.75}}
 \put( 37.40, 43.92){\circle*{0.75}}
 \put( 37.50, 44.01){\circle*{0.75}}
 \put( 37.60, 44.10){\circle*{0.75}}
 \put( 37.70, 44.19){\circle*{0.75}}
 \put( 37.80, 44.27){\circle*{0.75}}
 \put( 37.90, 44.36){\circle*{0.75}}
 \put( 38.00, 44.45){\circle*{0.75}}
 \put( 38.10, 44.54){\circle*{0.75}}
 \put( 38.20, 44.62){\circle*{0.75}}
 \put( 38.30, 44.71){\circle*{0.75}}
 \put( 38.40, 44.80){\circle*{0.75}}
 \put( 38.50, 44.88){\circle*{0.75}}
 \put( 38.60, 44.97){\circle*{0.75}}
 \put( 38.70, 45.05){\circle*{0.75}}
 \put( 38.80, 45.14){\circle*{0.75}}
 \put( 38.90, 45.23){\circle*{0.75}}
 \put( 39.00, 45.31){\circle*{0.75}}
 \put( 39.10, 45.40){\circle*{0.75}}
 \put( 39.20, 45.48){\circle*{0.75}}
 \put( 39.30, 45.56){\circle*{0.75}}
 \put( 39.40, 45.65){\circle*{0.75}}
 \put( 39.50, 45.73){\circle*{0.75}}
 \put( 39.60, 45.82){\circle*{0.75}}
 \put( 39.70, 45.90){\circle*{0.75}}
 \put( 39.80, 45.98){\circle*{0.75}}
 \put( 39.90, 46.06){\circle*{0.75}}
 \put( 40.00, 46.15){\circle*{0.75}}
 \put( 40.10, 46.23){\circle*{0.75}}
 \put( 40.20, 46.31){\circle*{0.75}}
 \put( 40.30, 46.39){\circle*{0.75}}
 \put( 40.40, 46.47){\circle*{0.75}}
 \put( 40.50, 46.56){\circle*{0.75}}
 \put( 40.60, 46.64){\circle*{0.75}}
 \put( 40.70, 46.72){\circle*{0.75}}
 \put( 40.80, 46.80){\circle*{0.75}}
 \put( 40.90, 46.88){\circle*{0.75}}
 \put( 41.00, 46.96){\circle*{0.75}}
 \put( 41.10, 47.04){\circle*{0.75}}
 \put( 41.20, 47.12){\circle*{0.75}}
 \put( 41.30, 47.20){\circle*{0.75}}
 \put( 41.40, 47.28){\circle*{0.75}}
 \put( 41.50, 47.36){\circle*{0.75}}
 \put( 41.60, 47.44){\circle*{0.75}}
 \put( 41.70, 47.52){\circle*{0.75}}
 \put( 41.80, 47.59){\circle*{0.75}}
 \put( 41.90, 47.67){\circle*{0.75}}
 \put( 42.00, 47.75){\circle*{0.75}}
 \put( 42.10, 47.83){\circle*{0.75}}
 \put( 42.20, 47.91){\circle*{0.75}}
 \put( 42.30, 47.98){\circle*{0.75}}
 \put( 42.40, 48.06){\circle*{0.75}}
 \put( 42.50, 48.14){\circle*{0.75}}
 \put( 42.60, 48.21){\circle*{0.75}}
 \put( 42.70, 48.29){\circle*{0.75}}
 \put( 42.80, 48.37){\circle*{0.75}}
 \put( 42.90, 48.44){\circle*{0.75}}
 \put( 43.00, 48.52){\circle*{0.75}}
 \put( 43.10, 48.60){\circle*{0.75}}
 \put( 43.20, 48.67){\circle*{0.75}}
 \put( 43.30, 48.75){\circle*{0.75}}
 \put( 43.40, 48.82){\circle*{0.75}}
 \put( 43.50, 48.90){\circle*{0.75}}
 \put( 43.60, 48.97){\circle*{0.75}}
 \put( 43.70, 49.05){\circle*{0.75}}
 \put( 43.80, 49.12){\circle*{0.75}}
 \put( 43.90, 49.20){\circle*{0.75}}
 \put( 44.00, 49.27){\circle*{0.75}}
 \put( 44.10, 49.34){\circle*{0.75}}
 \put( 44.20, 49.42){\circle*{0.75}}
 \put( 44.30, 49.49){\circle*{0.75}}
 \put( 44.40, 49.56){\circle*{0.75}}
 \put( 44.50, 49.64){\circle*{0.75}}
 \put( 44.60, 49.71){\circle*{0.75}}
 \put( 44.70, 49.78){\circle*{0.75}}
 \put( 44.80, 49.86){\circle*{0.75}}
 \put( 44.90, 49.93){\circle*{0.75}}
 \put( 45.00, 50.00){\circle*{0.75}}
 \put( 45.10, 50.07){\circle*{0.75}}
 \put( 45.20, 50.14){\circle*{0.75}}
 \put( 45.30, 50.22){\circle*{0.75}}
 \put( 45.40, 50.29){\circle*{0.75}}
 \put( 45.50, 50.36){\circle*{0.75}}
 \put( 45.60, 50.43){\circle*{0.75}}
 \put( 45.70, 50.50){\circle*{0.75}}
 \put( 45.80, 50.57){\circle*{0.75}}
 \put( 45.90, 50.64){\circle*{0.75}}
 \put( 46.00, 50.71){\circle*{0.75}}
 \put( 46.10, 50.78){\circle*{0.75}}
 \put( 46.20, 50.85){\circle*{0.75}}
 \put( 46.30, 50.92){\circle*{0.75}}
 \put( 46.40, 50.99){\circle*{0.75}}
 \put( 46.50, 51.06){\circle*{0.75}}
 \put( 46.60, 51.13){\circle*{0.75}}
 \put( 46.70, 51.20){\circle*{0.75}}
 \put( 46.80, 51.27){\circle*{0.75}}
 \put( 46.90, 51.34){\circle*{0.75}}
 \put( 47.00, 51.41){\circle*{0.75}}
 \put( 47.10, 51.48){\circle*{0.75}}
 \put( 47.20, 51.54){\circle*{0.75}}
 \put( 47.30, 51.61){\circle*{0.75}}
 \put( 47.40, 51.68){\circle*{0.75}}
 \put( 47.50, 51.75){\circle*{0.75}}
 \put( 47.60, 51.82){\circle*{0.75}}
 \put( 47.70, 51.88){\circle*{0.75}}
 \put( 47.80, 51.95){\circle*{0.75}}
 \put( 47.90, 52.02){\circle*{0.75}}
 \put( 48.00, 52.09){\circle*{0.75}}
 \put( 48.10, 52.15){\circle*{0.75}}
 \put( 48.20, 52.22){\circle*{0.75}}
 \put( 48.30, 52.29){\circle*{0.75}}
 \put( 48.40, 52.35){\circle*{0.75}}
 \put( 48.50, 52.42){\circle*{0.75}}
 \put( 48.60, 52.49){\circle*{0.75}}
 \put( 48.70, 52.55){\circle*{0.75}}
 \put( 48.80, 52.62){\circle*{0.75}}
 \put( 48.90, 52.68){\circle*{0.75}}
 \put( 49.00, 52.75){\circle*{0.75}}
 \put( 49.10, 52.82){\circle*{0.75}}
 \put( 49.20, 52.88){\circle*{0.75}}
 \put( 49.30, 52.95){\circle*{0.75}}
 \put( 49.40, 53.01){\circle*{0.75}}
 \put( 49.50, 53.08){\circle*{0.75}}
 \put( 49.60, 53.14){\circle*{0.75}}
 \put( 49.70, 53.21){\circle*{0.75}}
 \put( 49.80, 53.27){\circle*{0.75}}
 \put( 49.90, 53.33){\circle*{0.75}}
 \put( 50.00, 53.40){\circle*{0.75}}
 \put( 50.10, 53.46){\circle*{0.75}}
 \put( 50.20, 53.53){\circle*{0.75}}
 \put( 50.30, 53.59){\circle*{0.75}}
 \put( 50.40, 53.65){\circle*{0.75}}
 \put( 50.50, 53.72){\circle*{0.75}}
 \put( 50.60, 53.78){\circle*{0.75}}
 \put( 50.70, 53.84){\circle*{0.75}}
 \put( 50.80, 53.91){\circle*{0.75}}
 \put( 50.90, 53.97){\circle*{0.75}}
 \put( 51.00, 54.03){\circle*{0.75}}
 \put( 51.10, 54.10){\circle*{0.75}}
 \put( 51.20, 54.16){\circle*{0.75}}
 \put( 51.30, 54.22){\circle*{0.75}}
 \put( 51.40, 54.28){\circle*{0.75}}
 \put( 51.50, 54.34){\circle*{0.75}}
 \put( 51.60, 54.41){\circle*{0.75}}
 \put( 51.70, 54.47){\circle*{0.75}}
 \put( 51.80, 54.53){\circle*{0.75}}
 \put( 51.90, 54.59){\circle*{0.75}}
 \put( 52.00, 54.65){\circle*{0.75}}
 \put( 52.10, 54.71){\circle*{0.75}}
 \put( 52.20, 54.78){\circle*{0.75}}
 \put( 52.30, 54.84){\circle*{0.75}}
 \put( 52.40, 54.90){\circle*{0.75}}
 \put( 52.50, 54.96){\circle*{0.75}}
 \put( 52.60, 55.02){\circle*{0.75}}
 \put( 52.70, 55.08){\circle*{0.75}}
 \put( 52.80, 55.14){\circle*{0.75}}
 \put( 52.90, 55.20){\circle*{0.75}}
 \put( 53.00, 55.26){\circle*{0.75}}
 \put( 53.10, 55.32){\circle*{0.75}}
 \put( 53.20, 55.38){\circle*{0.75}}
 \put( 53.30, 55.44){\circle*{0.75}}
 \put( 53.40, 55.50){\circle*{0.75}}
 \put( 53.50, 55.56){\circle*{0.75}}
 \put( 53.60, 55.62){\circle*{0.75}}
 \put( 53.70, 55.68){\circle*{0.75}}
 \put( 53.80, 55.74){\circle*{0.75}}
 \put( 53.90, 55.80){\circle*{0.75}}
 \put( 54.00, 55.86){\circle*{0.75}}
 \put( 54.10, 55.91){\circle*{0.75}}
 \put( 54.20, 55.97){\circle*{0.75}}
 \put( 54.30, 56.03){\circle*{0.75}}
 \put( 54.40, 56.09){\circle*{0.75}}
 \put( 54.50, 56.15){\circle*{0.75}}
 \put( 54.60, 56.21){\circle*{0.75}}
 \put( 54.70, 56.26){\circle*{0.75}}
 \put( 54.80, 56.32){\circle*{0.75}}
 \put( 54.90, 56.38){\circle*{0.75}}
 \put( 55.00, 56.44){\circle*{0.75}}
 \put( 55.10, 56.50){\circle*{0.75}}
 \put( 55.20, 56.55){\circle*{0.75}}
 \put( 55.30, 56.61){\circle*{0.75}}
 \put( 55.40, 56.67){\circle*{0.75}}
 \put( 55.50, 56.73){\circle*{0.75}}
 \put( 55.60, 56.78){\circle*{0.75}}
 \put( 55.70, 56.84){\circle*{0.75}}
 \put( 55.80, 56.90){\circle*{0.75}}
 \put( 55.90, 56.95){\circle*{0.75}}
 \put( 56.00, 57.01){\circle*{0.75}}
 \put( 56.10, 57.07){\circle*{0.75}}
 \put( 56.20, 57.12){\circle*{0.75}}
 \put( 56.30, 57.18){\circle*{0.75}}
 \put( 56.40, 57.24){\circle*{0.75}}
 \put( 56.50, 57.29){\circle*{0.75}}
 \put( 56.60, 57.35){\circle*{0.75}}
 \put( 56.70, 57.40){\circle*{0.75}}
 \put( 56.80, 57.46){\circle*{0.75}}
 \put( 56.90, 57.51){\circle*{0.75}}
 \put( 57.00, 57.57){\circle*{0.75}}
 \put( 57.10, 57.63){\circle*{0.75}}
 \put( 57.20, 57.68){\circle*{0.75}}
 \put( 57.30, 57.74){\circle*{0.75}}
 \put( 57.40, 57.79){\circle*{0.75}}
 \put( 57.50, 57.85){\circle*{0.75}}
 \put( 57.60, 57.90){\circle*{0.75}}
 \put( 57.70, 57.96){\circle*{0.75}}
 \put( 57.80, 58.01){\circle*{0.75}}
 \put( 57.90, 58.07){\circle*{0.75}}
 \put( 58.00, 58.12){\circle*{0.75}}
 \put( 58.10, 58.17){\circle*{0.75}}
 \put( 58.20, 58.23){\circle*{0.75}}
 \put( 58.30, 58.28){\circle*{0.75}}
 \put( 58.40, 58.34){\circle*{0.75}}
 \put( 58.50, 58.39){\circle*{0.75}}
 \put( 58.60, 58.44){\circle*{0.75}}
 \put( 58.70, 58.50){\circle*{0.75}}
 \put( 58.80, 58.55){\circle*{0.75}}
 \put( 58.90, 58.61){\circle*{0.75}}
 \put( 59.00, 58.66){\circle*{0.75}}
 \put( 59.10, 58.71){\circle*{0.75}}
 \put( 59.20, 58.77){\circle*{0.75}}
 \put( 59.30, 58.82){\circle*{0.75}}
 \put( 59.40, 58.87){\circle*{0.75}}
 \put( 59.50, 58.93){\circle*{0.75}}
 \put( 59.60, 58.98){\circle*{0.75}}
 \put( 59.70, 59.03){\circle*{0.75}}
 \put( 59.80, 59.08){\circle*{0.75}}
 \put( 59.90, 59.14){\circle*{0.75}}
 \put( 60.00, 59.19){\circle*{0.75}}
 \put( 60.10, 59.24){\circle*{0.75}}
 \put( 60.20, 59.29){\circle*{0.75}}
 \put( 60.30, 59.35){\circle*{0.75}}
 \put( 60.40, 59.40){\circle*{0.75}}
 \put( 60.50, 59.45){\circle*{0.75}}
 \put( 60.60, 59.50){\circle*{0.75}}
 \put( 60.70, 59.55){\circle*{0.75}}
 \put( 60.80, 59.61){\circle*{0.75}}
 \put( 60.90, 59.66){\circle*{0.75}}
 \put( 61.00, 59.71){\circle*{0.75}}
 \put( 61.10, 59.76){\circle*{0.75}}
 \put( 61.20, 59.81){\circle*{0.75}}
 \put( 61.30, 59.86){\circle*{0.75}}
 \put( 61.40, 59.91){\circle*{0.75}}
 \put( 61.50, 59.97){\circle*{0.75}}
 \put( 61.60, 60.02){\circle*{0.75}}
 \put( 61.70, 60.07){\circle*{0.75}}
 \put( 61.80, 60.12){\circle*{0.75}}
 \put( 61.90, 60.17){\circle*{0.75}}
 \put( 62.00, 60.22){\circle*{0.75}}
 \put( 62.10, 60.27){\circle*{0.75}}
 \put( 62.20, 60.32){\circle*{0.75}}
 \put( 62.30, 60.37){\circle*{0.75}}
 \put( 62.40, 60.42){\circle*{0.75}}
 \put( 62.50, 60.47){\circle*{0.75}}
 \put( 62.60, 60.52){\circle*{0.75}}
 \put( 62.70, 60.57){\circle*{0.75}}
 \put( 62.80, 60.62){\circle*{0.75}}
 \put( 62.90, 60.67){\circle*{0.75}}
 \put( 63.00, 60.72){\circle*{0.75}}
 \put( 63.10, 60.77){\circle*{0.75}}
 \put( 63.20, 60.82){\circle*{0.75}}
 \put( 63.30, 60.87){\circle*{0.75}}
 \put( 63.40, 60.92){\circle*{0.75}}
 \put( 63.50, 60.97){\circle*{0.75}}
 \put( 63.60, 61.02){\circle*{0.75}}
 \put( 63.70, 61.07){\circle*{0.75}}
 \put( 63.80, 61.12){\circle*{0.75}}
 \put( 63.90, 61.17){\circle*{0.75}}
 \put( 64.00, 61.21){\circle*{0.75}}
 \put( 64.10, 61.26){\circle*{0.75}}
 \put( 64.20, 61.31){\circle*{0.75}}
 \put( 64.30, 61.36){\circle*{0.75}}
 \put( 64.40, 61.41){\circle*{0.75}}
 \put( 64.50, 61.46){\circle*{0.75}}
 \put( 64.60, 61.51){\circle*{0.75}}
 \put( 64.70, 61.55){\circle*{0.75}}
 \put( 64.80, 61.60){\circle*{0.75}}
 \put( 64.90, 61.65){\circle*{0.75}}
 \put( 65.00, 61.70){\circle*{0.75}}
 \put( 65.10, 61.75){\circle*{0.75}}
 \put( 65.20, 61.80){\circle*{0.75}}
 \put( 65.30, 61.84){\circle*{0.75}}
 \put( 65.40, 61.89){\circle*{0.75}}
 \put( 65.50, 61.94){\circle*{0.75}}
 \put( 65.60, 61.99){\circle*{0.75}}
 \put( 65.70, 62.03){\circle*{0.75}}
 \put( 65.80, 62.08){\circle*{0.75}}
 \put( 65.90, 62.13){\circle*{0.75}}
 \put( 66.00, 62.18){\circle*{0.75}}
 \put( 66.10, 62.22){\circle*{0.75}}
 \put( 66.20, 62.27){\circle*{0.75}}
 \put( 66.30, 62.32){\circle*{0.75}}
 \put( 66.40, 62.36){\circle*{0.75}}
 \put( 66.50, 62.41){\circle*{0.75}}
 \put( 66.60, 62.46){\circle*{0.75}}
 \put( 66.70, 62.51){\circle*{0.75}}
 \put( 66.80, 62.55){\circle*{0.75}}
 \put( 66.90, 62.60){\circle*{0.75}}
 \put( 67.00, 62.65){\circle*{0.75}}
 \put( 67.10, 62.69){\circle*{0.75}}
 \put( 67.20, 62.74){\circle*{0.75}}
 \put( 67.30, 62.78){\circle*{0.75}}
 \put( 67.40, 62.83){\circle*{0.75}}
 \put( 67.50, 62.88){\circle*{0.75}}
 \put( 67.60, 62.92){\circle*{0.75}}
 \put( 67.70, 62.97){\circle*{0.75}}
 \put( 67.80, 63.02){\circle*{0.75}}
 \put( 67.90, 63.06){\circle*{0.75}}
 \put( 68.00, 63.11){\circle*{0.75}}
 \put( 68.10, 63.15){\circle*{0.75}}
 \put( 68.20, 63.20){\circle*{0.75}}
 \put( 68.30, 63.24){\circle*{0.75}}
 \put( 68.40, 63.29){\circle*{0.75}}
 \put( 68.50, 63.34){\circle*{0.75}}
 \put( 68.60, 63.38){\circle*{0.75}}
 \put( 68.70, 63.43){\circle*{0.75}}
 \put( 68.80, 63.47){\circle*{0.75}}
 \put( 68.90, 63.52){\circle*{0.75}}
 \put( 69.00, 63.56){\circle*{0.75}}
 \put( 69.10, 63.61){\circle*{0.75}}
 \put( 69.20, 63.65){\circle*{0.75}}
 \put( 69.30, 63.70){\circle*{0.75}}
 \put( 69.40, 63.74){\circle*{0.75}}
 \put( 69.50, 63.79){\circle*{0.75}}
 \put( 69.60, 63.83){\circle*{0.75}}
 \put( 69.70, 63.88){\circle*{0.75}}
 \put( 69.80, 63.92){\circle*{0.75}}
 \put( 69.90, 63.96){\circle*{0.75}}
 \put( 70.00, 64.01){\circle*{0.75}}

\end{picture}
